Impact of Interference Subtraction on Grant-Free Multiple Access with Massive MIMO

The design of highly scalable multiple access schemes is a main challenge in the evolution towards future massive machine-type communications, where reliability and latency constraints must be ensured to a large number of uncoordinated devices. In this scenario, coded random access (CRA) schemes, where successive interference cancellation algorithms allow large improvements with respect to classical random access protocols, have recently attracted an increasing interest. Impressive performance can be potentially obtained by combining CRA with massive multiple input multiple output (MIMO). In this paper we provide an analysis of such schemes focusing on the effects of imperfect channel estimation on successive interference cancellation. Based on the analysis we then propose an innovative signal processing algorithm for CRA in massive MIMO systems.

==> Figures/performanceOnlyNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorGreen}{rgb}{0.28627,0.68627,0.30588}%
\definecolor{mycolorBlue}{rgb}{0.29020,0.31373,0.69020}%
\definecolor{graphOrange}{rgb}{0.8902  ,  0.5804  ,  0.2275}%
% \definecolor{graphOrange}{rgb}{0.8902  ,  0.5804  ,  0.2275}%
\definecolor{graphPurple}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolorRed}{rgb}{0.7608, 0.2588, 0.1255}
\definecolor{newDeepBlue}{rgb}{0.1216, 0.3804, 0.5529}%
%
\definecolor{graphRed}{rgb}{0.76078,0.13725,0.13725}%
\definecolor{graphDarkRed}{rgb}{0.5882, 0.0667, 0.0353}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.552in,
at={(0.758in,0.495in)},
scale only axis,
xmin=800,
xmax=4400,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$K_\mathrm{a}$, active user},
xtick distance = 600,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
yticklabels = {0, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$}, 
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$P_\mathrm{L}$},
tick label style={black, semithick, font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [color=newDeepBlue, line width=0.8pt, mark size=2.5pt, mark=square, mark options={solid, newDeepBlue}]
%   table[row sep=crcr]{%
% 400	1.37499999997015e-06\\
% % 425	4.11764705887663e-06\\
% % 450	9.72222222217489e-06\\
% % 475	2.50526315789257e-05\\
% 500	5.1200000000029e-05\\
% % 525	0.000102476190476208\\
% % 550	0.00019581818181813\\
% % 575	0.00032973913043477\\
% 600	0.000584833333333368\\
% % 650	0.0015535384615385\\
% 700	0.00349271428571429\\
% 800	0.0129305\\
% 900	0.0329018888888889\\
% % 900	0.0326543209876543\\
% % 1000	0.0640177777777777\\
% 1100	0.106169696969697\\
% % 1200	0.155966666666667\\
% 1300	0.220287179487179\\
% % 1400	0.297601587301587\\
% 1500	0.388345185185185\\
% % 1600	0.4894\\
% 1700	0.593207843137255\\
% % 1800	0.689224691358025\\
% % 1900	0.775281871345029\\
% % 2000	0.843805555555556\\
% };
% \addlegendentry{Norm Squared - Baseline}

% \addplot [color=newDeepBlue, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, newDeepBlue}]
%   table[row sep=crcr]{%
% 600	3.10884353741381e-05\\
% % 700	3.65014577259348e-05\\
% 800	4.34183673468924e-05\\
% 900	6.51700680271983e-05\\
% 1000	0.000150408163265281\\
% % 1100	0.000478886827458225\\
% 1200	0.00148159863945574\\
% % 1300	0.00400232339089479\\
% 1400	0.00962956268221571\\
% % 1500	0.0205580408163265\\
% 1600	0.0402749999999999\\
% % 1700	0.0770894117647059\\
% 1800	0.153526666666667\\
% % 1900	0.304050526315789\\
% 2000	0.55494\\
% 2100	0.746815238095238\\
% % 2200	0.851194545454545\\
% 2300	0.906718260869565\\
% };
% \addlegendentry{Norm Squared - Ack, \ac{SC}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [color=mycolorRed, line width=0.8pt, mark size=2.5pt, mark=halfsquare*, mark options={solid, mycolorRed}]
%   table[row sep=crcr]{%
% 600	0\\
% 700	5.95238095257855e-07\\
% 800	7.86458333335016e-06\\
% 900	9.51851851851426e-05\\
% 1000	0.000587000000000004\\
% 1100	0.00293636363636363\\
% 1200	0.0109166666666667\\
% };
% \addlegendentry{Inst Canc - Norm squared}

% \addplot [color=mycolorRed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolorRed}]
%   table[row sep=crcr]{%
% 600	0\\
% 700	6.54761904805845e-07\\
% 800	8.95833333336427e-06\\
% 900	8.96296296296617e-05\\
% 1000	0.000596000000000041\\
% 1100	0.0028145454545454\\
% 1200	0.01026\\
% };
% \addlegendentry{Inst Canc, Oracle - Norm squared}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=graphDarkRed, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, graphDarkRed}]
  table[row sep=crcr]{%
% 600	0\\
% 800	2.77777777779598e-07\\
% 875 1.37499999997015e-06\\
% 1000	1.96666666666401e-05\\
% 1200	0.00173166666666669\\
% 1400	0.0438757142857142\\
% 1600	0.22606125\\
% 1800	0.455513333333333\\
% 2000	0.682035\\
% 600	0\\
% 800	2.77777777779598e-07\\
% 1000	1.96666666666401e-05\\
% 900	    1.0e-06\\
1000	2.000000000002e-05\\
1100	0.000249999999999972\\
1200	0.00173166666666669\\
1300	0.00992692307692311\\
1400	0.0438757142857142\\
1500	0.120416666666667\\
1600	0.22606125\\
1800	0.455513333333333\\
2000	0.682035\\
};
\addlegendentry{\acs{PAB} - Baseline}
% \addlegendentry{H estimate}

\addplot [color=graphDarkRed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, graphDarkRed}]
  table[row sep=crcr]{%
% 600	2.81481481481105e-05\\
% 700	3.23809523810059e-05\\
% 800	4.2777777777725e-05\\
900	4.69135802468879e-05\\
% 1000	4.62222222221698e-05\\
% 1100	5.29292929293268e-05\\
% 1200	6.03703703703218e-05\\
1200 6.1e-5\\
% 1300	7.57264957265136e-05\\
1400	7.92857142857262e-05\\
1500	0.000206400000000051\\
1600	0.00103249999999999\\
1800	0.0357711111111111\\
2000	0.385575555555556\\
2200	0.771812929292929\\
2400	0.90448375\\
2600	0.947571324786325\\
};
\addlegendentry{\acs{PAB} - Ack, \ac{SC}}

% \addplot [color=mycolorBlue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolorBlue}]
%   table[row sep=crcr]{%
% 1200	2.17948717951e-06\\
% 1300	4.01709401709471e-05\\
% 1400	0.000427857142857091\\
% 1500	0.00345466666666672\\
% 1600	0.02624875\\
% 1700	0.116129411764706\\
% 1800	0.263138888888889\\
% 1900	0.415075789473684\\
% };
% \addlegendentry{Inst Canc - H estimate}

% \addplot [color=graphPurple, line width=0.8pt, dashed, mark size=2.5pt, mark=star, mark options={solid, graphPurple}]
\addplot [color=graphDarkRed, line width=1.5pt, dashed]
  table[row sep=crcr]{%
% 2000	2.85714285674921e-07\\
% 2100	2.02634245161093e-07\\
2300	1.93423597694142e-07\\
2400	0.026155119047619\\
2450	0.596342857142857\\
2475	0.758988282828283\\
2500	0.9124992\\
2525	0.931348910891089\\
2500	0.8995544\\
% 2550	0.961251764705882\\
2800	0.99671\\
% 3100	0.99963935483871\\
% 3400	0.999961764705882\\
};
\addlegendentry{PRCE - Baseline}

\addplot [color=graphDarkRed, dashdotdotted, line width=1.7pt]
  table[row sep=crcr]{%
% 600	3.48148148148208e-05\\
% 700	2.98412698412909e-05\\
% 800	4.05555555555992e-05\\
% 900	4.88888888888761e-05\\
% 1000	5.77777777778232e-05\\
% 1100	5.13131313131243e-05\\
% 1200	6.33333333333042e-05\\
% 1300	6.32478632478506e-05\\
% 1400	7.39285714285165e-05\\
% 1500	7.46666666666673e-05\\
1600	8.24999999999854e-05\\
% 1800	9.94444444444298e-05\\
2000	0.00010542857142859\\
2200	0.000123636363636417\\
% 2300	7.53623188405328e-05\\
2300	1.38888888889161e-04\\
2400	0.000994666666666699\\
2600	0.0860232692307692\\
2700	0.329755555555556\\
2800	0.606792857142857\\
% 2825	0.610152212389381\\
% 2850	0.677178947368421\\
2875	0.697349565217391\\
% 2900	0.753696551724138\\
};
\addlegendentry{PRCE - Ack, SC}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, line width=1.5pt, dashed]
% , mark size=2.5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
% 1000	3.16109421971689e-08\\
% 1500	2.10739614647792e-08\\
% 2000	5.47112462001564e-08\\
% 2500	7.0516717354252e-08\\
% 3000	9.32117527607801e-08\\
% 3500	1.04211897555828e-07\\
% 4000	0.0090713060790274\\
% 1600	7.14285713909746e-08\\
2000	5.71428571127797e-08\\
% 2400	9.52380951879661e-08\\
2800	6.12244898112735e-08\\
% 3200	1.42857142892971e-07\\
3400	8.0580177308498e-08\\
% 3600	1.21765601268642e-07\\
% 3800	1.29776495993994e-07\\
3900	1.12399016538589e-07\\
% 4000	0.00906962328767125\\
% 4050	0.0579881858144316\\
% 4100	0.350591647176746\\
% 4200	0.52241\\
% 4400	0.627012552926526\\
4000	0.00867966374269002\\
4050	0.112083245149912\\
4100	0.355170975609756\\
4150	0.477035180722892\\
4200	0.523117589285714\\
4250	0.5545505\\
4300	0.582280726744186\\
4350	0.606009224137931\\
4400	0.626930795454545\\
};
\addlegendentry{Logic simulation - Baseline}

\addplot [color=black, dashdotdotted, line width=1.7pt]
  table[row sep=crcr]{%
% 500	2.44900000000436e-05\\
% 1000	5.03349999999569e-05\\
% 1500	7.59573333333208e-05\\
2000	0.000103569500000011\\
2500	0.000132292400000011\\
3000	0.000163434666666684\\
% 3500	0.000221596285714276\\
% 4000	0.1164097525\\
3500	0.000209000000000015\\
3600	0.00041295138888886\\
3700	0.0011769594594595\\
3800	0.0062210526315789\\
3900	0.0307325236167342\\
4000	0.1153675\\
4100	0.279406129653402\\
4200	0.42978242481203\\
4300	0.52929541003672\\
4400	0.594112290669856\\
4500	0.639920116959064\\
};
\addlegendentry{Logic simulation - \acs{SC}}

\end{axis}
\end{tikzpicture}%

==> Figures/performanceZoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorGreen}{rgb}{0.28627,0.68627,0.30588}%
\definecolor{mycolorBlue}{rgb}{0.29020,0.31373,0.69020}%
\definecolor{graphOrange}{rgb}{0.8902  ,  0.5804  ,  0.2275}%
% \definecolor{graphOrange}{rgb}{0.8902  ,  0.5804  ,  0.2275}%
\definecolor{graphPurple}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolorRed}{rgb}{0.7608, 0.2588, 0.1255}
\definecolor{newDeepBlue}{rgb}{0.1216, 0.3804, 0.5529}%
%
\definecolor{graphRed}{rgb}{0.76078,0.13725,0.13725}%
\definecolor{graphDarkRed}{rgb}{0.5882, 0.0667, 0.0353}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.552in,
at={(0.758in,0.495in)},
scale only axis,
xmin=400,
xmax=2000,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$K_\mathrm{a}$, active user},
xtick distance = 400,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
yticklabels = {0, $10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$P_\mathrm{L}$},
tick label style={black, semithick, font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=newDeepBlue, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, newDeepBlue}]
  table[row sep=crcr]{%
400	1.37499999997015e-06\\
% 425	4.11764705887663e-06\\
% 450	9.72222222217489e-06\\
% 475	2.50526315789257e-05\\
500	5.1200000000029e-05\\
% 525	0.000102476190476208\\
% 550	0.00019581818181813\\
% 575	0.00032973913043477\\
600	0.000584833333333368\\
% 650	0.0015535384615385\\
700	0.00349271428571429\\
800	0.0129305\\
900	0.0329018888888889\\
% 900	0.0326543209876543\\
% 1000	0.0640177777777777\\
1100	0.106169696969697\\
% 1200	0.155966666666667\\
1300	0.220287179487179\\
% 1400	0.297601587301587\\
1500	0.388345185185185\\
% 1600	0.4894\\
1700	0.593207843137255\\
% 1800	0.689224691358025\\
1900	0.775281871345029\\
2000	0.843805555555556\\
};
\addlegendentry{\acs{SNB} - Baseline}

\addplot [color=newDeepBlue, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, newDeepBlue}]
  table[row sep=crcr]{%
600	3.10884353741381e-05\\
% 700	3.65014577259348e-05\\
800	4.34183673468924e-05\\
900	6.51700680271983e-05\\
1000	0.000150408163265281\\
% 1100	0.000478886827458225\\
1200	0.00148159863945574\\
% 1300	0.00400232339089479\\
1400	0.00962956268221571\\
% 1500	0.0205580408163265\\
1600	0.0402749999999999\\
% 1700	0.0770894117647059\\
1800	0.153526666666667\\
% 1900	0.304050526315789\\
2000	0.55494\\
2100	0.746815238095238\\
% 2200	0.851194545454545\\
2300	0.906718260869565\\
};
\addlegendentry{\acs{SNB} - Ack, \ac{SC}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [color=mycolorRed, line width=0.8pt, mark size=2.5pt, mark=halfsquare*, mark options={solid, mycolorRed}]
%   table[row sep=crcr]{%
% 600	0\\
% 700	5.95238095257855e-07\\
% 800	7.86458333335016e-06\\
% 900	9.51851851851426e-05\\
% 1000	0.000587000000000004\\
% 1100	0.00293636363636363\\
% 1200	0.0109166666666667\\
% };
% \addlegendentry{Inst Canc - Norm squared}

% \addplot [color=mycolorRed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolorRed}]
%   table[row sep=crcr]{%
% 600	0\\
% 700	6.54761904805845e-07\\
% 800	8.95833333336427e-06\\
% 900	8.96296296296617e-05\\
% 1000	0.000596000000000041\\
% 1100	0.0028145454545454\\
% 1200	0.01026\\
% };
% \addlegendentry{Inst Canc, Oracle - Norm squared}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=graphDarkRed, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, graphDarkRed}]
  table[row sep=crcr]{%
% 600	0\\
% 800	2.77777777779598e-07\\
% 1000	1.96666666666401e-05\\
900     1.0e-06\\
1000	2.000000000002e-05\\
1100	0.000249999999999972\\
1200	0.00173166666666669\\
1300	0.00992692307692311\\
1400	0.0438757142857142\\
1500	0.120416666666667\\
1600	0.22606125\\
1800	0.455513333333333\\
2000	0.682035\\
};
\addlegendentry{\acs{PAB} - Baseline}
% \addlegendentry{H estimate}

\addplot [color=graphDarkRed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, graphDarkRed}]
  table[row sep=crcr]{%
% 600	2.81481481481105e-05\\
% 700	3.23809523810059e-05\\
% 800	4.2777777777725e-05\\
% 900	4.69135802468879e-05\\
% 1000	4.62222222221698e-05\\
% 1100	5.29292929293268e-05\\
% 1200	6.03703703703218e-05\\
1200 6.1e-5\\
% 1300	7.57264957265136e-05\\
1400	7.92857142857262e-05\\
1500	0.000206400000000051\\
1600	0.00103249999999999\\
1800	0.0357711111111111\\
2000	0.385575555555556\\
2200	0.771812929292929\\
2400	0.90448375\\
2600	0.947571324786325\\
};
\addlegendentry{\acs{PAB} - Ack, \ac{SC}}

% \addplot [color=black, line width=0.8pt, dashed, mark=o, mark options={solid, black}]
%   table[row sep=crcr]{%
% 900	4.69135802468879e-05\\
% 1400	7.92857142857262e-05\\
% };


% \addplot [color=mycolorBlue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolorBlue}]
%   table[row sep=crcr]{%
% 1200	2.17948717951e-06\\
% 1300	4.01709401709471e-05\\
% 1400	0.000427857142857091\\
% 1500	0.00345466666666672\\
% 1600	0.02624875\\
% 1700	0.116129411764706\\
% 1800	0.263138888888889\\
% 1900	0.415075789473684\\
% };
% \addlegendentry{Inst Canc - H estimate}

% \addplot [color=graphDarkRed, line width=1.2pt, dotted]
%   table[row sep=crcr]{%
% % 2000	2.85714285674921e-07\\
% % 2100	2.02634245161093e-07\\
% 2300	1.93423597694142e-07\\
% 2400	0.026155119047619\\
% 2450	0.596342857142857\\
% 2475	0.758988282828283\\
% 2500	0.9124992\\
% 2525	0.931348910891089\\
% 2500	0.8995544\\
% % 2550	0.961251764705882\\
% 2800	0.99671\\
% % 3100	0.99963935483871\\
% % 3400	0.999961764705882\\
% };
% \addlegendentry{PRCE - Baseline}

% \addplot [color=graphPurple, line width=0.8pt, dashed, mark size=2.5pt, mark=star, mark options={solid, graphPurple}]
% \addplot [color=graphDarkRed, line width=0.8pt, dashdotted]
%   table[row sep=crcr]{%
% 2000	2.85714285674921e-07\\
% 2400	0.026155119047619\\
% 2450	0.596342857142857\\
% 2475	0.758988282828283\\
% 2500	0.9124992\\
% 2525	0.931348910891089\\
% 2500	0.8995544\\
% % 2550	0.961251764705882\\
% 2800	0.99671\\
% % 3100	0.99963935483871\\
% % 3400	0.999961764705882\\
% };
% \addlegendentry{Perfect Replica Channel Estimation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [color=black, line width=0.8pt, dashed]
% % , mark size=2.5pt, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% % 1000	3.16109421971689e-08\\
% % 1500	2.10739614647792e-08\\
% % 2000	5.47112462001564e-08\\
% % 2500	7.0516717354252e-08\\
% % 3000	9.32117527607801e-08\\
% % 3500	1.04211897555828e-07\\
% % 4000	0.0090713060790274\\
% % 1600	7.14285713909746e-08\\
% 2000	5.71428571127797e-08\\
% % 2400	9.52380951879661e-08\\
% 2800	6.12244898112735e-08\\
% % 3200	1.42857142892971e-07\\
% 3400	8.0580177308498e-08\\
% % 3600	1.21765601268642e-07\\
% % 3800	1.29776495993994e-07\\
% 3900	1.12399016538589e-07\\
% 4000	0.00906962328767125\\
% 4100	0.350591647176746\\
% 4200	0.52241\\
% 4400	0.627012552926526\\
% };
% \addlegendentry{Logic simulation}

% \addplot [color=black, line width=1.2pt, dotted]
% % , mark size=2.5pt, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% % 1000	3.16109421971689e-08\\
% % 1500	2.10739614647792e-08\\
% % 2000	5.47112462001564e-08\\
% % 2500	7.0516717354252e-08\\
% % 3000	9.32117527607801e-08\\
% % 3500	1.04211897555828e-07\\
% % 4000	0.0090713060790274\\
% % 1600	7.14285713909746e-08\\
% 2000	5.71428571127797e-08\\
% % 2400	9.52380951879661e-08\\
% 2800	6.12244898112735e-08\\
% % 3200	1.42857142892971e-07\\
% 3400	8.0580177308498e-08\\
% % 3600	1.21765601268642e-07\\
% % 3800	1.29776495993994e-07\\
% 3900	1.12399016538589e-07\\
% % 4000	0.00906962328767125\\
% % 4050	0.0579881858144316\\
% % 4100	0.350591647176746\\
% % 4200	0.52241\\
% % 4400	0.627012552926526\\
% 4000	0.00867966374269002\\
% 4050	0.112083245149912\\
% 4100	0.355170975609756\\
% 4150	0.477035180722892\\
% 4200	0.523117589285714\\
% 4250	0.5545505\\
% 4300	0.582280726744186\\
% 4350	0.606009224137931\\
% 4400	0.626930795454545\\
% };
% \addlegendentry{Logic simulation - Baseline}


\end{axis}
\end{tikzpicture}%
